Translating Recursive Probabilistic Programs to Factor Graph Grammars

It is natural for probabilistic programs to use conditionals to express alternative substructures in models, and loops (recursion) to express repeated substructures in models. Thus, probabilistic programs with conditionals and recursion motivate ongoing interest in efficient and general inference. A factor graph grammar (FGG) generates a set of factor graphs that do not all need to be enumerated in order to perform inference. We provide a semantics-preserving translation from first-order probabilistic programs with conditionals and recursion to FGGs.

==> examples/pcfg.tex <==
\begin{align*}
% y(e) = y(v1)
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[fac](e) at (0,-0.0) {$S$};
\node[ext,right of=e](v1) {$v_{1}$};
\draw (e) edge[out=0,in=180] (v1);
\end{tikzpicture}
&\longrightarrow
% y(e2) = y(v2)
% y(e1) = y(v1)
% y(v2) = y(e1)
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[fac,label={[text width=1.9cm,align=center]below:$v_{2}=S$}](e2) at (0,-0.0) {};
\node[var,right of=e2](v2) {$v_{2}$};
\node[fac,right of=v2](e1) {$d$};
\node[ext,right of=e1](v1) {$v_{1}$};
\draw (e2) edge[out=0,in=180] (v2);
\draw (e1) edge[out=0,in=180] (v1);
\draw (v2) edge[out=0,in=180] (e1);
\end{tikzpicture}
\\
% y(x) = y(e3)
% y(e3) = y(v3)
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](x) at (0,-0.0) {$x$};
\node[fac,right of=x](e3) {$d$};
\node[ext,right of=e3](v3) {$v_{7}$};
\draw (x) edge[out=0,in=180] (e3);
\draw (e3) edge[out=0,in=180] (v3);
\end{tikzpicture}
&\longrightarrow
% y(v5) = y(e4)
% y(v4) = y(v3_l)
% y(e7) = y(v7)
% y(v3_l) = y(a)
% y(e5) = y(v5)
% y(x) = y(e5)
% y(e4) = y(v4)
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](x) at (0,-0.0) {$x$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{5}=p[x]$},right of=x](e5) {};
\node[var,right of=e5](v5) {$v_{5}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{5}(v_{4})$},right of=v5](e4) {};
\node[var,right of=e4](v4) {$v_{4}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{4}=\inl{a}$},right of=v4](v3_l) {};
\node[var,right of=v3_l](a) {$a$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{7}=\mathit{unit}$}](e7) at (7,-0.0) {};
\node[ext,right of=e7](v7) {$v_{7}$};
\draw (v5) edge[out=0,in=180] (e4);
\draw (v4) edge[out=0,in=180] (v3_l);
\draw (e7) edge[out=0,in=180] (v7);
\draw (v3_l) edge[out=0,in=180] (a);
\draw (e5) edge[out=0,in=180] (v5);
\draw (x) edge[out=0,in=180] (e5);
\draw (e4) edge[out=0,in=180] (v4);
\end{tikzpicture}
\\
% y(x) = y(e3)
% y(e3) = y(v3)
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](x) at (0,-0.0) {$x$};
\node[fac,right of=x](e3) {$d$};
\node[ext,right of=e3](v3) {$v_{12}$};
\draw (x) edge[out=0,in=180] (e3);
\draw (e3) edge[out=0,in=180] (v3);
\end{tikzpicture}
&\longrightarrow
% y(v5) = y(e4)
% minimize |y(yz)-y(e13)|
% y(v3_r) = y(yz)
% y(e13) = y(v13)
% y(v4) = y(v3_r)
% y(e9) = y(v9)
% y(e10) = y(v10)
% y(v10) = y(e9)
% y(e5) = y(v5)
% y(x) = y(e5)
% y(e12) = y(v12)
% y(e4) = y(v4)
% y(v13) = y(e12)
% minimize |y(yz)-y(e10)|
% y(e10)-y(e13) ≥ 1
% y(v10)-y(v13) ≥ 1
% y(e9)-y(e12) ≥ 1
% y(v9)-y(v12) ≥ 1
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](x) at (0,-0.0) {$x$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{5}=p[x]$},right of=x](e5) {};
\node[var,right of=e5](v5) {$v_{5}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{5}(v_{4})$},right of=v5](e4) {};
\node[var,right of=e4](v4) {$v_{4}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{4}=\inr{yz}$},right of=v4](v3_r) {};
\node[var,right of=v3_r](yz) {$yz$};
\node[fac,label={[text width=1.9cm,align=center]above:$v_{10}=\mathit{fst\/}(yz)$}](e10) at (7,0.5) {};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{13}=\mathit{snd\/}(yz)$}](e13) at (7,-0.5) {};
\node[var,right of=e10](v10) {$v_{10}$};
\node[var,right of=e13](v13) {$v_{13}$};
\node[fac,right of=v10](e9) {$d$};
\node[fac,right of=v13](e12) {$d$};
\node[var,right of=e9](v9) {$u$};
\node[ext,right of=e12](v12) {$v_{12}$};
\draw (v5) edge[out=0,in=180] (e4);
\draw (yz) edge[out=0,in=180] (e13);
\draw (v3_r) edge[out=0,in=180] (yz);
\draw (e13) edge[out=0,in=180] (v13);
\draw (v4) edge[out=0,in=180] (v3_r);
\draw (e9) edge[out=0,in=180] (v9);
\draw (e10) edge[out=0,in=180] (v10);
\draw (v10) edge[out=0,in=180] (e9);
\draw (e5) edge[out=0,in=180] (v5);
\draw (x) edge[out=0,in=180] (e5);
\draw (e12) edge[out=0,in=180] (v12);
\draw (e4) edge[out=0,in=180] (v4);
\draw (v13) edge[out=0,in=180] (e12);
\draw (yz) edge[out=0,in=180] (e10);
\end{tikzpicture}
\end{align*}


==> examples/pcfgw.tex <==
\begin{align*}
% y(e1) = y(v1)
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[fac](e1) at (0,-0.0) {$S$};
\node[ext,right of=e1](v1) {$v_{6}$};
\draw (e1) edge[out=0,in=180] (v1);
\end{tikzpicture}
&\longrightarrow
% minimize |y(v4)-y(e3)|
% y(v2) = y(v1_t)
% y(v3) = y(e2)
% y(e5) = y(v5)
% y(e4) = y(v4)
% y(e6) = y(v6)
% y(e2) = y(v2)
% minimize |y(v5)-y(e3)|
% y(e3) = y(v3)
% y(e4)-y(e5) ≥ 1
% y(v4)-y(v5) ≥ 1
% y(e5)-y(e6) ≥ 1
% y(v5)-y(v6) ≥ 1
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[fac,label={[text width=1.9cm,align=center]below:$v_{4}=w$}](e4) at (0,1.0) {};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{5}=S$}](e5) at (0,0.0) {};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{6}=\mathit{unit}$}](e6) at (0,-1.0) {};
\node[var,right of=e4](v4) {$v_{4}$};
\node[var,right of=e5](v5) {$v_{5}$};
\node[ext,right of=e6](v6) {$v_{6}$};
\node[fac](e3) at (2,0.0) {$d$};
\node[var,right of=e3](v3) {$v_{3}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{2}=v_{3}=\mathit{nil}$},right of=v3](e2) {};
\node[var,right of=e2](v2) {$v_{2}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{2}=\textit{true}$},right of=v2](v1_t) {};
\draw (v4) edge[out=0,in=180] (e3);
\draw (v2) edge[out=0,in=180] (v1_t);
\draw (v3) edge[out=0,in=180] (e2);
\draw (e5) edge[out=0,in=180] (v5);
\draw (e4) edge[out=0,in=180] (v4);
\draw (e6) edge[out=0,in=180] (v6);
\draw (e2) edge[out=0,in=180] (v2);
\draw (v5) edge[out=0,in=180] (e3);
\draw (e3) edge[out=0,in=180] (v3);
\end{tikzpicture}
\\
% y(e8) = y(v8)
% minimize |y(x)-y(e8)|
% minimize |y(w)-y(e8)|
% y(w)-y(x) ≥ 1
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](w) at (0,0.5) {$w$};
\node[ext](x) at (0,-0.5) {$x$};
\node[fac](e8) at (1,-0.0) {$d$};
\node[ext,right of=e8](v8) {$v_{17}$};
\draw (e8) edge[out=0,in=180] (v8);
\draw (x) edge[out=0,in=180] (e8);
\draw (w) edge[out=0,in=180] (e8);
\end{tikzpicture}
&\longrightarrow
% y(virtual_3) = y(virtual_4)
% y(virtual_2) = y(virtual_3)
% y(v8_l) = y(a)
% minimize |y(w)-y(virtual_1)|
% y(e13) = y(v13)
% y(virtual_5) = y(virtual_6)
% y(e17) = y(v17)
% y(v13) = y(v12_t)
% y(e10) = y(v10)
% y(e9) = y(v9)
% y(v10) = y(e9)
% y(x) = y(e10)
% minimize |y(a)-y(e13)|
% y(v9) = y(v8_l)
% y(virtual_1) = y(virtual_2)
% minimize |y(virtual_6)-y(e13)|
% y(virtual_4) = y(virtual_5)
% minimize |y(w)-y(e17)|
% y(w)-y(x) ≥ 1
% y(virtual_1)-y(e10) ≥ 1
% y(virtual_2)-y(v10) ≥ 1
% y(virtual_3)-y(e9) ≥ 1
% y(virtual_4)-y(v9) ≥ 1
% y(virtual_5)-y(v8_l) ≥ 1
% y(virtual_6)-y(a) ≥ 1
% y(e10)-y(e17) ≥ 1
% y(v10)-y(v17) ≥ 1
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](w) at (0,1.0) {$w$};
\node[ext](x) at (0,-0.0) {$x$};
\node[coordinate,right of=w](virtual_1) {$$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{10}=p[x]$},right of=x](e10) {};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{17}=\mathit{cdr\/}(w)$}](e17) at (1,-1.0) {};
\node[coordinate,right of=virtual_1](virtual_2) {$$};
\node[var,right of=e10](v10) {$v_{10}$};
\node[ext,right of=e17](v17) {$v_{17}$};
\node[coordinate,right of=virtual_2](virtual_3) {$$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{10}(v_{9})$},right of=v10](e9) {};
\node[coordinate,right of=virtual_3](virtual_4) {$$};
\node[var,right of=e9](v9) {$v_{9}$};
\node[coordinate,right of=virtual_4](virtual_5) {$$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{9}=\inl{a}$},right of=v9](v8_l) {};
\node[coordinate,right of=virtual_5](virtual_6) {$$};
\node[var,right of=v8_l](a) {$a$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{13}=w\neq \mathit{nil}\land \mathit{car\/}(w)=a$}](e13) at (7,0.0) {};
\node[var,right of=e13](v13) {$v_{13}$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{13}=\textit{true}$},right of=v13](v12_t) {};
\draw (virtual_3) edge[out=0,in=180] (virtual_4);
\draw (virtual_2) edge[out=0,in=180] (virtual_3);
\draw (v8_l) edge[out=0,in=180] (a);
\draw (w) edge[out=0,in=180] (virtual_1);
\draw (e13) edge[out=0,in=180] (v13);
\draw (virtual_5) edge[out=0,in=180] (virtual_6);
\draw (e17) edge[out=0,in=180] (v17);
\draw (v13) edge[out=0,in=180] (v12_t);
\draw (e10) edge[out=0,in=180] (v10);
\draw (e9) edge[out=0,in=180] (v9);
\draw (v10) edge[out=0,in=180] (e9);
\draw (x) edge[out=0,in=180] (e10);
\draw (a) edge[out=0,in=180] (e13);
\draw (v9) edge[out=0,in=180] (v8_l);
\draw (virtual_1) edge[out=0,in=180] (virtual_2);
\draw (virtual_6) edge[out=0,in=180] (e13);
\draw (virtual_4) edge[out=0,in=180] (virtual_5);
\draw (w) edge[out=0,in=180] (e17);
\end{tikzpicture}
\\
% y(e8) = y(v8)
% minimize |y(x)-y(e8)|
% minimize |y(w)-y(e8)|
% y(w)-y(x) ≥ 1
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](w) at (0,0.5) {$w$};
\node[ext](x) at (0,-0.5) {$x$};
\node[fac](e8) at (1,-0.0) {$d$};
\node[ext,right of=e8](v8) {$v_{25}$};
\draw (e8) edge[out=0,in=180] (v8);
\draw (x) edge[out=0,in=180] (e8);
\draw (w) edge[out=0,in=180] (e8);
\end{tikzpicture}
&\longrightarrow
% y(virtual_22) = y(virtual_23)
% minimize |y(yz)-y(e27)|
% y(virtual_5) = y(virtual_6)
% y(virtual_7) = y(virtual_8)
% y(e9) = y(v9)
% y(x) = y(e10)
% y(virtual_4) = y(virtual_5)
% y(e21) = y(v21)
% y(virtual_6) = y(virtual_7)
% y(v27) = y(virtual_22)
% y(v10) = y(e9)
% minimize |y(v23)-y(e21)|
% y(e23) = y(v23)
% minimize |y(yz)-y(e23)|
% y(virtual_1) = y(virtual_2)
% minimize |y(virtual_8)-y(e21)|
% y(e27) = y(v27)
% y(v9) = y(v8_r)
% y(virtual_2) = y(virtual_3)
% y(e25) = y(v25)
% minimize |y(virtual_23)-y(e25)|
% y(virtual_3) = y(virtual_4)
% y(w) = y(virtual_1)
% y(v8_r) = y(yz)
% y(e10) = y(v10)
% minimize |y(v21)-y(e25)|
% y(w)-y(x) ≥ 1
% y(virtual_1)-y(e10) ≥ 1
% y(virtual_2)-y(v10) ≥ 1
% y(virtual_3)-y(e9) ≥ 1
% y(virtual_4)-y(v9) ≥ 1
% y(virtual_5)-y(v8_r) ≥ 1
% y(virtual_6)-y(yz) ≥ 1
% y(virtual_7)-y(e23) ≥ 1
% y(virtual_8)-y(v23) ≥ 1
% y(e23)-y(e27) ≥ 1
% y(v23)-y(v27) ≥ 1
% y(e21)-y(virtual_22) ≥ 1
% y(v21)-y(virtual_23) ≥ 1
\begin{tikzpicture}[node distance=1cm,x=1cm]
\node[ext](w) at (0,1.0) {$w$};
\node[ext](x) at (0,-0.5) {$x$};
\node[coordinate,right of=w](virtual_1) {$$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{10}=p[x]$},right of=x](e10) {};
\node[coordinate,right of=virtual_1](virtual_2) {$$};
\node[var,right of=e10](v10) {$v_{10}$};
\node[coordinate,right of=virtual_2](virtual_3) {$$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{10}(v_{9})$},right of=v10](e9) {};
\node[coordinate,right of=virtual_3](virtual_4) {$$};
\node[var,right of=e9](v9) {$v_{9}$};
\node[coordinate,right of=virtual_4](virtual_5) {$$};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{9}=\inr{yz}$},right of=v9](v8_r) {};
\node[coordinate,right of=virtual_5](virtual_6) {$$};
\node[var,right of=v8_r](yz) {$yz$};
\node[coordinate,right of=virtual_6](virtual_7) {$$};
\node[fac,label={[text width=1.9cm,align=center]above:$v_{23}=\mathit{fst\/}(yz)$}](e23) at (7,-0.0) {};
\node[fac,label={[text width=1.9cm,align=center]below:$v_{27}=\mathit{snd\/}(yz)$}](e27) at (7,-1.0) {};
\node[coordinate,right of=virtual_7](virtual_8) {$$};
\node[var,right of=e23](v23) {$v_{23}$};
\node[var,right of=e27](v27) {$v_{27}$};
\node[fac](e21) at (9,-0.0) {$d$};
\node[coordinate,right of=v27](virtual_22) {$$};
\node[var,right of=e21](v21) {$w'$};
\node[coordinate,right of=virtual_22](virtual_23) {$$};
\node[fac](e25) at (11,-0.5) {$d$};
\node[ext,right of=e25](v25) {$v_{25}$};
\draw (virtual_22) edge[out=0,in=180] (virtual_23);
\draw (yz) edge[out=0,in=180] (e27);
\draw (virtual_5) edge[out=0,in=180] (virtual_6);
\draw (virtual_7) edge[out=0,in=180] (virtual_8);
\draw (e9) edge[out=0,in=180] (v9);
\draw (x) edge[out=0,in=180] (e10);
\draw (virtual_4) edge[out=0,in=180] (virtual_5);
\draw (e21) edge[out=0,in=180] (v21);
\draw (virtual_6) edge[out=0,in=180] (virtual_7);
\draw (v27) edge[out=0,in=180] (virtual_22);
\draw (v10) edge[out=0,in=180] (e9);
\draw (v23) edge[out=0,in=180] (e21);
\draw (e23) edge[out=0,in=180] (v23);
\draw (yz) edge[out=0,in=180] (e23);
\draw (virtual_1) edge[out=0,in=180] (virtual_2);
\draw (virtual_8) edge[out=0,in=180] (e21);
\draw (e27) edge[out=0,in=180] (v27);
\draw (v9) edge[out=0,in=180] (v8_r);
\draw (virtual_2) edge[out=0,in=180] (virtual_3);
\draw (e25) edge[out=0,in=180] (v25);
\draw (virtual_23) edge[out=0,in=180] (e25);
\draw (virtual_3) edge[out=0,in=180] (virtual_4);
\draw (w) edge[out=0,in=180] (virtual_1);
\draw (v8_r) edge[out=0,in=180] (yz);
\draw (e10) edge[out=0,in=180] (v10);
\draw (v21) edge[out=0,in=180] (e25);
\end{tikzpicture}
\end{align*}

